RT-WiFi on Software-Defined Radio: Design and Implementation

Applying high-speed real-time wireless technologies in industrial applications has the great potential to reduce the deployment and maintenance costs compared to their wired counterparts. Wireless technologies enhance the mobility and reduce the communication jitter and delay for mobile industrial equipment, such as mobile collaborative robots. Unfortunately, most existing wireless solutions employed in industrial fields either cannot support the desired high-speed communications or cannot guarantee deterministic, real-time performance. A more recent wireless technology, RT-WiFi, achieves a good balance between high-speed data rates and deterministic communication performance. It is however developed on commercial-of-the-shelf (COTS) hardware, and takes considerable effort and hardware expertise to maintain and upgrade. To address these problems, this paper introduces the software-defined radio (SDR)-based RT-WiFi solution which we call SRT-WiFi. SRT-WiFi provides full-stack configurability for high-speed real-time wireless communications. We present the overall system architecture of SRT-WiFi and discuss its key functions which achieve better timing performance and solve the queue management and rate adaptation issues compared to COTS hardware-based RT-WiFi. To achieve effective network management with rate adaptation in multi-cluster SRT-WiFi, a novel scheduling problem is formulated and an effective algorithm is proposed to solve the problem. A multi-cluster SRT-WiFi testbed is developed to validate the design, and extensive experiments are performed to evaluate the performance at both device and system levels.

==> figuresTR/srt-wifi-arch-tr.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize},>=stealth]

%\draw(0,0)--(512pt,0);


%PL
\draw (9.9,5.5) node [anchor=north west] (pl){Programmable Logic (PL)} rectangle (17.6,0.2)[fill=white];
\path [fill=white] (17.7,3.7) rectangle (15.3,5.6);
\draw [-] (15.3,3.7)--(15.3,5.5);
\draw [-] (15.3,3.7)--(17.6,3.7);

% radio terminal
\node[draw,text width=1.6cm, align=center, minimum height=1.2cm] (radioterm) at (16.4,4.7) {Radio\\Terminal\\AD9364};
\draw [-] (17.3,4.2)--(17.5,4.2);
\draw [-] (17.5,4.4)--(17.5,4.2);
\draw [-] (17.5,4.4)--(17.4,4.5);
\draw [-] (17.6,4.5)--(17.4,4.5);
\draw [-] (17.6,4.5)--(17.5,4.4);

\draw [-] (17.3,4.8)--(17.5,4.8);
\draw [-] (17.5,5)--(17.5,4.8);
\draw [-] (17.5,5)--(17.4,5.1);
\draw [-] (17.6,5.1)--(17.4,5.1);
\draw [-] (17.6,5.1)--(17.5,5);

\draw (15.5,3.5) node [anchor=north west] (adintf){} rectangle (17.35,0.5)[fill=white];
\draw (15.8,1) node [anchor=south west]{AD9364};
\draw (15.8,0.6) node [anchor=south west]{Interface};

\node[draw,text width=1.0cm, align=center, minimum height=0.5cm] (adc) at (16.4,1.95) {ADC};
\node[draw,text width=1.0cm, align=center, minimum height=0.5cm] (dac) at (16.4,3) {DAC};

\node[draw,text width=1.0cm, align=center, minimum height=0.5cm] (duc) at (14.4,3) {DUC};
\node[draw,text width=1.0cm, align=center, minimum height=0.5cm] (ddc) at (14.4,1.95) {DDC};

\node[draw,text width=1.0cm, align=center, minimum height=1.0cm] (ofdmtx) at (14.4,4.3) {OFDM\\TX};
\node[draw,text width=1.0cm, align=center, minimum height=1.0cm, fill=gray!15] (ofdmrx) at (14.4,0.85) {OFDM\\RX};

\node[draw,text width=2.0cm, align=center, minimum height=1.6cm, fill=gray!15] (xpu) at (12.3,2.45) {XPU};

%\node[draw,text width=2.0cm, align=center, minimum height=0.5cm] (rxintf) at (11.5,0.8) {RX Interface};
%\node[draw,text width=2.0cm, align=center, minimum height=0.5cm] (txintf) at (11.5,4) {TX Interface};

\draw (11.2,5.1) node [anchor=north west] (txintf){TX Interface} rectangle (13.4,3.55)[fill=gray!15];
\node[draw,text width=1.2cm, align=center, minimum height=0.5cm][fill=gray!15] (txqueue8) at (12.5,4.4) {Queue 8};
\draw (11.5,4.3) circle (0.025)[fill=black];
\draw (11.7,4.5) circle (0.025)[fill=black];
\draw (11.6,4.4) circle (0.025)[fill=black];
\node[draw,text width=1.2cm, align=center, minimum height=0.5cm][fill=gray!15] (txqueue1) at (12.1,4) {Queue 1};
\node[draw,text width=1.2cm, align=center, minimum height=0.5cm][fill=gray!15] (txqueue0) at (12,3.9) {Queue 0};

\draw (11.2,1.35) node [anchor=north west] (rxintf){RX Interface} rectangle (13.4,0.35)[fill=white];
\node[draw,text width=1.2cm, align=center, minimum height=0.5cm][fill=white] (rxqueue) at (12.3,0.7) {Queue};

\node[draw,text width=1.2cm, align=center, minimum height=0.5cm, fill=blue!10] (tdma) at (12.3,2.9) {TDMA};
\node[draw,text width=1.2cm, align=center, minimum height=0.5cm, fill=white] (csma) at (12.3,2) {CSMA};

\node[draw,text width=0.7cm, align=center, minimum height=0.5cm, rotate=90] (dmatx) at (10.5,4) {DMA};
\node[draw,text width=0.7cm, align=center, minimum height=0.5cm, rotate=90] (dmarx) at (10.5,2.2) {DMA};


%PS
\draw (0.2,5.6) node [anchor=north west] (ps){Processing System (PS)} rectangle (8.9,0.45)[fill=white];

\draw (3.2,5.15) node [anchor=north west] (ks){Kernel Space} rectangle (8.7,0.6)[fill=white];

\node[draw,text width=2.5cm, align=center, minimum height=0.5cm] (otxd) at (7.1,4.6) {OFDM TX Driver};
\node[draw,text width=1.0cm, align=center, minimum height=0.5cm, fill=blue!10] (misc) at (4.4,4.5) {MISC};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm, fill=gray!15] (txd) at (7.1,4) {TX Driver};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm, fill=blue!10] (tdmad) at (7.1,3.4) {TDMA Driver};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm] (xpud) at (7.1,2.8) {XPU Driver};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm] (rxd) at (7.1,2.2) {RX Driver};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm, fill=gray!15] (orxd) at (7.1,1.6) {OFDM RX Driver};
\node[draw,text width=2.5cm, align=center, minimum height=0.5cm] (add) at (7.1,1) {AD9364 Driver};
%\node[draw,text width=2.5cm, align=center, minimum height=0.5cm] (dmad) at (7.1,2.5) {DMA Driver};

\node[draw,text width=2.5cm, align=center, minimum height=0.5cm, rotate=90, fill=gray!15] (opend) at (5,2.5) {MAC80211 Driver};
\node[draw,text width=2.5cm, align=center, minimum height=1.0cm, rotate=90] (mac) at (3.9,2.5) {Linux\\MAC80211};

\draw (0.4,5.15) node [anchor=north west] (us){User Space} rectangle (3,0.6)[fill=white];
\node[draw,text width=1.85cm, align=center, minimum height=1.2cm,fill=blue!10] (nm) at (1.7,3.55) {Network\\Manager};
\node[draw,text width=1.3cm, align=center, minimum height=1.2cm][fill=white] (rttaskn) at (2,2) {Real-time\\Task n};
\draw (0.9,2.2) circle (0.025)[fill=black];
\draw (1.1,2.4) circle (0.025)[fill=black];
\draw (1,2.3) circle (0.025)[fill=black];
\node[draw,text width=1.3cm, align=center, minimum height=1.2cm][fill=white] (rttaskn3) at (1.6,1.6) {Real-time\\Task 3};
\node[draw,text width=1.3cm, align=center, minimum height=1.2cm][fill=white] (rttaskn2) at (1.5,1.5) {Real-time\\Task 2};
\node[draw,text width=1.3cm, align=center, minimum height=1.2cm][fill=white] (rttaskn1) at (1.4,1.4) {Real-time\\Task 1};


%lines
\draw[<-](ofdmtx)--+(-1,0);
\draw[->](ofdmtx)--(duc);
\draw[->](duc)--(dac);
\draw[<-](ddc)--(adc);
\draw[<-](ofdmrx)--(ddc);
\draw[->](ofdmrx)--+(-1,0);
\draw[<->](xpu)--+(0,1.1);
\draw[<->](xpu)--+(0,-1.1);

\draw[->](dmatx)--+(0.5,0)--+(0.5,-0.1)--(txqueue0);
\draw[-](dmatx)--+(0.5,0)--+(0.5,0)--+(0.8,0);
\draw[->](dmatx)--+(0.5,0)--+(0.5,0.4)--(txqueue8);

\draw[<-](dmarx)--+(0.5,0)--+(0.5,-1.5)--+(1.05,-1.5)--(rxqueue);

%\draw[<-](dmad)--+(1.9,0)--+(1.9,-0.2)--+(3.15,-0.2);
%\draw[->](dmad)--+(1.9,0)--+(1.9,1.3)--+(3.15,1.3);
\draw[<->](rxd)--+(2.95,0)--+(2.95,-1.7)--+(4.1,-1.7);
\draw[<-](rxd)--(dmarx);

\draw[<->](ofdmrx)--+(0,-0.75)--+(-4.6,-0.75)--+(-4.6,0.75)--(orxd);

\draw[<->](add)--+(2.55,0)--+(2.55,-1)--+(9.4,-1)--+(9.4,-0.5);

\draw[<->](xpud)--+(2.9,0)--+(2.9,0)--+(4.1,0);

\draw[<->](tdmad)--+(3.05,0)--+(3.05,-0.45)--+(4.5,-0.45);

\draw[<->](txd)--+(2.7,0)--+(2.7,0.9)--+(4.1,0.9);
\draw[->](txd)--(dmatx);

\draw[<->](otxd)--+(2.55,0)--+(2.55,1)--+(7.3,1)--(ofdmtx);

%Bus
\node[draw,text width=5.4cm, align=center, minimum height=0.4cm, rotate=90, fill=white] (axi) at (9.3,2.8) {AXI Bus};
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,1)--(9.1,1);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,3.4)--(9.1,3.4);
%\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,3.8)--(9.1,3.8);
%\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,2.3)--(9,2.3);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,2.2)--(9.1,2.2);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,1.6)--(9.1,1.6);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,2.8)--(9.1,2.8);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,4)--(9.1,4);
\draw[dash pattern={on 1pt off 1pt on 1pt off 1pt}](9.5,4.6)--(9.1,4.6);

\draw[<->](opend)--+(0.5,0)--+(0.5,2.1)--(otxd);
\draw[<->](opend)--+(0.5,0)--+(0.5,1.5)--(txd);
\draw[<->](opend)--+(0.5,0)--+(0.5,0.9)--(tdmad);
\draw[<->](opend)--+(0.5,0)--+(0.5,0.3)--(xpud);
%\draw[<->](opend)--+(0.5,0)--+(0.5,0)--(dmad);
\draw[<->](opend)--+(0.5,0)--+(0.5,-0.3)--(rxd);
\draw[<->](opend)--+(0.5,0)--+(0.5,-0.9)--(orxd);
\draw[<->](opend)--+(0.5,0)--+(0.5,-1.5)--(add);

\draw[<->](mac)--(opend);

\draw[<->](nm)--+(0,0.95)--(misc);
\draw[<->](misc)--+(1,0)--+(1,-1.1)--(tdmad);

\draw[->](dac)--(radioterm);
\draw[<-](adc)--+(0.8,0)--+(0.8,2.15);

%color legend
\draw[draw, dashed, fill=blue!10] (0.95,-0.1) rectangle +(0.4,0.4) node [pos=.5] {};
\draw (1.4,0.3) node [anchor=north west] {Created Modules};
\draw[draw, dashed, fill=gray!15] (4.65,-0.1) rectangle +(0.4,0.4) node [pos=.5] {};
\draw (5.1,0.3) node [anchor=north west] {Modified Modules};
\end{tikzpicture}
